Upper bound on distance in the pants complex

The purpose of this paper is to establish an upper bound on the distance between two pants decompositions in the pants complex for a closed surface of genus g >= 2. This is done by use of graph theory. First distance is found in the pants graph modulo the action of the mapping class group, and then between pants decompositions within an orbit of this action.

==> any_g_loops_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{any_g_loops_1.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.8 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{2565sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6882,3839)(80,-3095)
%  METADATA <id>549</id> 
\put( 95,-294){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{\tilde{\mathcal{Q}}} =$}%
}}}}
%  METADATA <id>423</id> 
\put(2728,-2460){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{i-1,1}$}%
}}}}
%  METADATA <id>424</id> 
\put(2647,-2184){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
%  METADATA <id>425</id> 
\put(2498,-2778){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{i-1}$}%
}}}}
%  METADATA <id>426</id> 
\put(1914,-2665){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ldots$}%
}}}}
%  METADATA <id>436</id> 
\put(4962,-2185){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
%  METADATA <id>452</id> 
\put(6322,-1789){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{n,l_{n}}$}%
}}}}
%  METADATA <id>453</id> 
\put(5887,-2784){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{n}$}%
}}}}
%  METADATA <id>454</id> 
\put(5580,-2665){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ldots$}%
}}}}
%  METADATA <id>456</id> 
\put(5102,-1935){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{i+1,{l_{i+1}}}$}%
}}}}
%  METADATA <id>457</id> 
\put(4890,-2778){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{i+1}$}%
}}}}
%  METADATA <id>458</id> 
\put(5048,-2485){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{i+1,1}$}%
}}}}
%  METADATA <id>459</id> 
\put(3922,-2259){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
%  METADATA <id>461</id> 
\put(4053,-1967){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{i,l_{i}}$}%
}}}}
%  METADATA <id>478</id> 
\put(6322,-2483){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{n,1}$}%
}}}}
%  METADATA <id>480</id> 
\put(6237,-2185){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
%  METADATA <id>522</id> 
\put(2712,-1684){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{i-1,l_{i-1}}$}%
}}}}
%  METADATA <id>532</id> 
\put(4027,-2511){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{i,2}$}%
}}}}
%  METADATA <id>533</id> 
\put(2947,-1037){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}collapse}%
}}}}
%  METADATA <id>534</id> 
\put(4769,-3023){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}expand}%
}}}}
%  METADATA <id>209</id> 
\put(2711,-476){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{i-1,1}$}%
}}}}
%  METADATA <id>234</id> 
\put(2627,-148){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
%  METADATA <id>214</id> 
\put(2482,-791){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{i-1}$}%
}}}}
%  METADATA <id>241</id> 
\put(1896,-682){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ldots$}%
}}}}
%  METADATA <id>357</id> 
\put(4972,-182){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
%  METADATA <id>217</id> 
\put(6306,196){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{n,l_{n}}$}%
}}}}
%  METADATA <id>243</id> 
\put(5869,-798){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{n}$}%
}}}}
%  METADATA <id>228</id> 
\put(5563,-682){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ldots$}%
}}}}
%  METADATA <id>381</id> 
\put(5085, 49){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{i+1,{l_{i+1}}}$}%
}}}}
%  METADATA <id>382</id> 
\put(4873,-791){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{i+1}$}%
}}}}
%  METADATA <id>384</id> 
\put(5031,-501){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{i+1,1}$}%
}}}}
%  METADATA <id>232</id> 
\put(3939,-188){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
%  METADATA <id>215</id> 
\put(3865,-791){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{i}$}%
}}}}
%  METADATA <id>98</id> 
\put(4039,-515){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{i,1}$}%
}}}}
%  METADATA <id>216</id> 
\put(6306,-499){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{n,1}$}%
}}}}
%  METADATA <id>150</id> 
\put(6212,-127){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
%  METADATA <id>210</id> 
\put(2696,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{i-1,l_{i-1}}$}%
}}}}
%  METADATA <id>500</id> 
\put(1492,-2205){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
%  METADATA <id>503</id> 
\put(1586,-1817){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{1,l_{1}}$}%
}}}}
%  METADATA <id>504</id> 
\put(1425,-2802){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{1}$}%
}}}}
%  METADATA <id>505</id> 
\put(1610,-2520){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{1,1}$}%
}}}}
%  METADATA <id>233</id> 
\put(1475,-220){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
%  METADATA <id>204</id> 
\put(1568,168){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{1,l_{1}}$}%
}}}}
%  METADATA <id>211</id> 
\put(1407,-818){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{1}$}%
}}}}
%  METADATA <id>205</id> 
\put(1594,-540){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{1,1}$}%
}}}}
%  METADATA <id>99</id> 
\put(4052,117){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{i,l_{i}}$}%
}}}}
\end{picture}%


==> base_decomp_and_graph_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{base_decomp_and_graph_1.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.8 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6994,3041)(298,-2431)
\end{picture}%


==> elem_move_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{elem_move_1.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.8 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6236,3326)(371,-2818)
%  METADATA <id>94</id> 
\put(710,-484){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{i}$}%
}}}}
%  METADATA <id>95</id> 
\put(5292,-768){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c'_{i}$}%
}}}}
%  METADATA <id>118</id> 
\put(1237,-2333){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{i}$}%
}}}}
%  METADATA <id>119</id> 
\put(5867,-2143){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c'_{i}$}%
}}}}
\end{picture}%


==> elem_shift_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{elem_shift_1.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.8 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7271,3695)(203,-2972)
\end{picture}%


==> g_loops_decomp_and_graph_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{g_loops_decomp_and_graph_1.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.8 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{2565sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5133,3189)(142,-2491)
%  METADATA <id>277</id> 
\put(2521,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g - 2$}%
}}}}
%  METADATA <id>240</id> 
\put(2628,130){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ldots$}%
}}}}
%  METADATA <id>243</id> 
\put(2521,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{\mathcal{P}_{loops}}$}%
}}}}
%  METADATA <id>244</id> 
\put(2458,-626){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{P_{loops}}$}%
}}}}
\end{picture}%


==> loop_surgery_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{loop_surgery_1.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.8 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6442,2252)(183,-1501)
%  METADATA <id>39</id> 
\put(1636,568){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g = 3$}%
}}}}
%  METADATA <id>40</id> 
\put(5416,538){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g = 2$}%
}}}}
\end{picture}%


==> orbit_graph_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{orbit_graph_1.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.8 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7696,8768)(76,-7996)
%  METADATA <id>490</id> 
\put(2467,-6363){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>491</id> 
\put(3211,-5710){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
%  METADATA <id>493</id> 
\put(4392,-6298){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
%  METADATA <id>494</id> 
\put(3029,-6941){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
%  METADATA <id>495</id> 
\put(3971,-5892){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
%  METADATA <id>496</id> 
\put(3724,-7107){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
%  METADATA <id>497</id> 
\put(4516,-6901){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
%  METADATA <id>498</id> 
\put(5582,-6066){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
%  METADATA <id>499</id> 
\put(5153,-7074){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10$}%
}}}}
%  METADATA <id>504</id> 
\put(3690,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
%  METADATA <id>460</id> 
\put(4288,130){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
%  METADATA <id>461</id> 
\put(4288,-971){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
%  METADATA <id>462</id> 
\put(4288,-2361){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
%  METADATA <id>463</id> 
\put(4344,-3270){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
%  METADATA <id>464</id> 
\put(4288,-4660){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10$}%
}}}}
%  METADATA <id>532</id> 
\put(2791,-7921){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10$ orbits in the orbit graph}%
}}}}
%  METADATA <id>455</id> 
\put( 91,442){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>456</id> 
\put(118,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
%  METADATA <id>457</id> 
\put(105,-1774){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
%  METADATA <id>458</id> 
\put(118,-3151){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
%  METADATA <id>459</id> 
\put(118,-4293){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
%  METADATA <id>539</id> 
\put(2686,-5206){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}10 orbits for a genus $5$ surface}%
}}}}
\end{picture}%


==> paths_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{paths_1.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.8 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{2960sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9661,7800)(179,-7118)
%  METADATA <id>2</id> 
\put(2190,-676){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$ Elementary Shift Takes $\mathbf{P_{loops}}$ to $T_{c_{i}}(\mathbf{P_{loops}})$ for $1 \leq i \leq g$}%
}}}}
%  METADATA <id>3</id> 
\put(4131,-1656){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2 \leq i \leq g-1$}%
}}}}
%  METADATA <id>8</id> 
\put(2084,-3439){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$ Elementary Shifts Take $\mathbf{P_{looops}}$ to $T_{c_{i}}(\mathbf{P_{loops}})$ for $g+2 \leq i \leq 2g-2$  }%
}}}}
%  METADATA <id>9</id> 
\put(2744,-2044){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$ Elementary Shifts Take $\mathbf{P_{loops}}$ to $T_{c_{g+1}}(\mathbf{P_{loops}})$}%
}}}}
%  METADATA <id>49</id> 
\put(1387,-1326){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_{c_{1}}$}%
}}}}
%  METADATA <id>345</id> 
\put(1101, 99){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{P_{loops}} =$}%
}}}}
%  METADATA <id>354</id> 
\put(4801,113){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ldots$}%
}}}}
%  METADATA <id>630</id> 
\put(2599,-6096){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$ Elementary Shifts Take $\mathbf{P_{loops}}$ to $T_{c_{2g-1}}(\mathbf{P_{loops}})$}%
}}}}
%  METADATA <id>631</id> 
\put(4358,-1328){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_{c_{i}}$}%
}}}}
%  METADATA <id>633</id> 
\put(7386,-1279){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_{c_{g}}$}%
}}}}
\end{picture}%


==> std_lickorish_curves_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{std_lickorish_curves_1.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.8 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{2565sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6882,1279)(298,-674)
%  METADATA <id>267</id> 
\put(751,-496){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{1}$}%
}}}}
%  METADATA <id>269</id> 
\put(2244,-504){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{2}$}%
}}}}
%  METADATA <id>275</id> 
\put(1344,-391){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{g+1}$}%
}}}}
%  METADATA <id>280</id> 
\put(999,261){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{2g}$}%
}}}}
%  METADATA <id>282</id> 
\put(2499,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{2g+1}$}%
}}}}
%  METADATA <id>271</id> 
\put(4970,-469){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{g-1}$}%
}}}}
%  METADATA <id>273</id> 
\put(6553,-514){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{g}$}%
}}}}
%  METADATA <id>278</id> 
\put(5660,-416){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{2g-1}$}%
}}}}
%  METADATA <id>284</id> 
\put(5323,214){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{3g-2}$}%
}}}}
%  METADATA <id>286</id> 
\put(6845,169){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{3g-1}$}%
}}}}
\end{picture}%

